Economic MPC using a Cyclic Horizon with Application to Networked Control Systems

In this paper, we analyze an economic model predictive control scheme with terminal region and cost, where the system is optimally operated in a certain subset of the state space. The predictive controller operates with a cyclic horizon, which means that starting from an initial length, the horizon is reduced by one at each time step before it is restored to its maximum length again after one cycle. We give performance guarantees for the closed loop, and under a suitable dissipativity condition, establish convergence to the optimal subset. Moreover, we present conditions under which asymptotic stability of the optimal subset can be guaranteed. The results are illustrated in a practical example from the context of Networked Control Systems, which initially motivated the development of the theory presented in this paper.

==> Abbildungen/cyclic_horizon.tex <==
\begin{tikzpicture}[>=latex]
	\begin{axis}[
			width=\columnwidth,
			height=4cm,
			xmin=0, 
			xmax=8,
			ymin=-1, 
			ymax=5,
			disabledatascaling,
			ylabel=Time $k$,
			xlabel=Prediction horizon $N(k)$,
			xtick={-1,0,1,2,3,4,5,6,7,8},
			xticklabels={,$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
			ytick={0,1,2,3,4,5},
			yticklabels={$0$,$1$,$2$,$3$,$4$,$5$},
			ylabel style={yshift=-0.3cm},
			xmajorgrids=true,
			axis x line=bottom,
			axis y line=left]
		% plot horizons
		\addplot[very thick,color=istgreen,mark=*] coordinates {(0,0) (5,0)};
		\addplot[very thick,color=istorange,mark=*] coordinates {(1,1) (5,1)}; 
		\addplot[very thick,color=istblue,mark=*] coordinates {(2,2) (5,2)};
		\addplot[very thick,color=istgreen,mark=*] coordinates {(3,3) (8,3)}; 
		\addplot[very thick,color=istorange,mark=*] coordinates {(4,4) (8,4)}; 
		\addplot[very thick,color=istblue,mark=*] coordinates {(5,5) (8,5)};  

	\end{axis} 
\end{tikzpicture}

==> Abbildungen/plant_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{every tick label/.append style={font=\small}}

\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=5.5cm,
at={(1.609in,0.442in)},
xmin=0,
xmax=14,
xlabel={Time $k$},
ymin=-0.7,
ymax=1.3,
ylabel={Plant state $x_s$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\small}
]
\addplot[const plot, color=istgreen] table[row sep=crcr] {%
0	0.817766041686343\\
1	1.19999993008871\\
2	1.11685911072027\\
3	0.714513973501339\\
4	0.511814223610472\\
5	0.245779776503706\\
6	0.114311908525181\\
7	0.0498215858135726\\
8	0.0260503515981224\\
9	0.00953483350681749\\
10	0.00018514908152721\\
11	-0.0015470790730304\\
12	-0.000725743100427778\\
13	0.000122880956697032\\
14	0.000245017222447768\\
};
\addlegendentry{$x_{p1}$}

\addplot[const plot, color=istorange] table[row sep=crcr] {%
0	0.0239957261687133\\
1	-0.0104388638216448\\
2	0.0218201976814627\\
3	0.0374891963741133\\
4	0.0313796916487677\\
5	0.0770302468436573\\
6	0.115311526902875\\
7	0.041004518283759\\
8	0.00514644652846105\\
9	-0.0131322844747161\\
10	-0.00497789619174662\\
11	-0.000678450043002867\\
12	0.00161302152423128\\
13	0.000526597919374484\\
14	-4.88237211740977e-05\\
};
\addlegendentry{$x_{p2}$}

\addplot[const plot, color=istblue] table[row sep=crcr] {%
0	0.924820914310183\\
1	0.717544661560291\\
2	0.116293145185841\\
3	-0.112485104035186\\
4	-0.580123540030378\\
5	-0.270591356370287\\
6	-0.134123348835291\\
7	-0.0263410149893854\\
8	-0.00489113821219196\\
9	-0.0136028479873186\\
10	-0.00448020945716724\\
11	-0.00113490152493353\\
12	0.00153100862085881\\
13	0.000692326965584743\\
14	0.00024823384756101\\
};
\addlegendentry{$x_{p3}$}

\addplot[const plot, color=istred] table[row sep=crcr] {%
0	0.0904230982682515\\
1	0.155270544751583\\
2	0.108292880092153\\
3	-0.0519063879650103\\
4	-0.0703653055040311\\
5	-0.0655519348670312\\
6	-0.00570828030095057\\
7	0.0206040275367803\\
8	0.0206836218775896\\
9	0.00713901250813132\\
10	-0.000294929850129803\\
11	-0.00157571121882485\\
12	-0.000300885671168094\\
13	0.000415827227396515\\
14	0.000409321781016464\\
};
\addlegendentry{$x_{p4}$}

\end{axis}
\end{tikzpicture}%
\hspace{5pt}
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=5.5cm,
at={(1.609in,0.442in)},
xmin=0,
xmax=14,
xlabel={Time $k$},
ymin=-0.5,
ymax=2.5,
ylabel={Control input $u_c$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\small}
]
\addplot[const plot, color=istgreen] table[row sep=crcr] {%
	0	-0.000104842289406691\\
	1	0.114314419333174\\
	2	3.43691908801447e-05\\
	3	-6.70599091835802e-21\\
	4	0.140528622737944\\
	5	-6.70599091835802e-21\\
	6	-0.025134092531049\\
	7	-6.34741588783969e-18\\
	8	-6.34741588783969e-18\\
	9	0.00312827413835817\\
	10	-3.20135608894077e-18\\
	11	-3.20135608894077e-18\\
	12	-0.000548820933140323\\
	13	6.38869754737727e-18\\
	14	6.38869754737727e-18\\
};
\addlegendentry{$u_{c1}$}

\addplot[const plot, color=istorange] table[row sep=crcr] {%
	0	3.43580937611847e-05\\
	1	2.00145986383691\\
	2	3.43695724256873e-05\\
	3	-6.70599091835802e-21\\
	4	0.295146391652981\\
	5	-6.70599091835802e-21\\
	6	0.0526787353224282\\
	7	-6.34741588783969e-18\\
	8	-6.34741588783969e-18\\
	9	-0.00656740934645204\\
	10	-3.20135608894077e-18\\
	11	-3.20135608894077e-18\\
	12	0.000962738876684808\\
	13	6.38869754737727e-18\\
	14	6.38869754737727e-18\\
};
\addlegendentry{$u_{c2}$}

\end{axis}
\end{tikzpicture}%
